Pre-neutron-emission mass distributions for reaction $^{238}$U(n, f) up to 60 MeV

The pre-neutron-emission mass distributions for reaction $^{238}$U(n, f) up to 60 MeV are systematically studied with an empirical fission potential model. The energy dependence of the peaks and valleys of the pre-neutron-emission mass distributions is described by an exponential form based on the newly measured data. The energy dependence of evaporation neutrons before scission is also considered, which plays a crucial role for the reasonable description of the mass distributions. The measured data for the pre-neutron-emission mass distributions for reaction $^{238}$U(n, f) are reasonably well reproduced up to 60 MeV. The mass distributions at unmeasured energies are also predicted with this approach.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

